Results of the GREAT08 Challenge: An image analysis competition for cosmological lensing

We present the results of the GREAT08 Challenge, a blind analysis challenge to infer weak gravitational lensing shear distortions from images. The primary goal was to stimulate new ideas by presenting the problem to researchers outside the shear measurement community. Six GREAT08 Team methods were presented at the launch of the Challenge and five additional groups submitted results during the 6 month competition. Participants analyzed 30 million simulated galaxies with a range in signal to noise ratio, point-spread function ellipticity, galaxy size, and galaxy type. The large quantity of simulations allowed shear measurement methods to be assessed at a level of accuracy suitable for currently planned future cosmic shear observations for the first time. Different methods perform well in different parts of simulation parameter space and come close to the target level of accuracy in several of these. A number of fresh ideas have emerged as a result of the Challenge including a re-examination of the process of combining information from different galaxies, which reduces the dependence on realistic galaxy modelling. The image simulations will become increasingly sophisticated in future GREAT challenges, meanwhile the GREAT08 simulations remain as a benchmark for additional developments in shear measurement algorithms.

==> great08figure.tex <==
%\documentclass[a4paper, 11pt]{article}

% Fonts
%\usepackage[english]{babel}
%\usepackage[latin1]{inputenc}
%\usepackage{mathptmx}
%\usepackage{helvet}

%% Tikz
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\usetikzlibrary{er}

\graphicspath{{.}}  % note the final '/' and the double brackets!

%\begin{document}
%\pagestyle{empty}

% Figure 'great08figure'

%\bf 
%\large

\begin{center}
\begin{tikzpicture}[node distance=3cm]
	\tikzstyle{every entity}=[draw=black!100,thick]

  \node[entity] (d) at (5,0) {{Shear (${g}$)}} ;

  \node[entity] (c) at (0,0) {Ellipticities}
  edge [-stealth, very thick]  node[auto,swap] {Averaging} (d);

  \node (b) at (5,5) {
  \includegraphics[width=0.07\textwidth]{stack_for_great08figure.ps}}          			 edge [-stealth, very thick]  node[right,swap] 
  {\begin{minipage}[t]{3cm} 
  Model fitting\\{\small (e.g. spline)} 
  \end{minipage}} 
  (d);

  \node (a) at (0,5)  {\includegraphics[width=0.1\textwidth]{galaxies_for_great08figure.ps}}
  edge [-stealth, very thick] node[above,swap] 
  {\begin{minipage}[t]{2.4cm} 
  Stacking {\small (e.g. in Fourier domain)} 
  \end{minipage}}  
  (b)
  edge [-stealth, very thick] node[left,swap] 
  {\begin{minipage}[t]{2cm} 
  Model fitting\\ {\small (e.g. shapelets)} 
  \end{minipage}} 
  (c);

\end{tikzpicture}
\end{center}

%\end{document}


